Distributed Combinatorial Optimization of Downlink User Assignment in mmWave Cell-free Massive MIMO Using Graph Neural Networks

Millimeter wave (mmWave) cell-free massive MIMO (CF mMIMO) is a promising solution for future wireless communications. However, its optimization is non-trivial due to the challenging channel characteristics. We show that mmWave CF mMIMO optimization is largely an assignment problem between access points (APs) and users due to the high path loss of mmWave channels, the limited output power of the amplifier, and the almost orthogonal channels between users given a large number of AP antennas. The combinatorial nature of the assignment problem, the requirement for scalability, and the distributed implementation of CF mMIMO make this problem difficult. In this work, we propose an unsupervised machine learning (ML) enabled solution. In particular, a graph neural network (GNN) customized for scalability and distributed implementation is introduced. Moreover, the customized GNN architecture is hierarchically permutation-equivariant (HPE), i.e., if the APs or users of an AP are permuted, the output assignment is automatically permuted in the same way. To address the combinatorial problem, we relax it to a continuous problem, and introduce an information entropy-inspired penalty term. The training objective is then formulated using the augmented Lagrangian method (ALM). The test results show that the realized sum-rate outperforms that of the generalized serial dictatorship (GSD) algorithm and is very close to the upper bound in a small network scenario, while the upper bound is impossible to obtain in a large network scenario.

==> figs/28-02-2024_10-42-24_11-alternative.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scale only axis,
width=.4\linewidth,
ticklabel style={font=\footnotesize},
axis equal image,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(1.01,1)},
	anchor=north west,
	draw=black
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-21.5757002830505, xmax=1000.89347410202,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.98994445800781, ymax=1000,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
	x  y
	50 50
	275 50
	500 50
	725 50
	950 50
	50 350
	275 350
	500 350
	725 350
	950 350
	50 650
	275 650
	500 650
	725 650
	950 650
	50 950
	275 950
	500 950
	725 950
	950 950
};
%\addlegendentry{AP}

\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
	x  y
	132.008285522461 344.017517089844
	24.9001712799072 476.909881591797
	153.391479492188 163.114044189453
	835.628662109375 92.7466506958008
	208.399810791016 522.105895996094
	824.204467773438 631.187133789062
	405.296966552734 557.046447753906
	553.254150390625 610.939025878906
	284.386474609375 335.652435302734
	929.8125 350.140014648438
	954.417602539062 885.551940917969
	247.25439453125 857.893798828125
	750.965026855469 39.5333862304688
	480.32666015625 917.894409179688
	727.464111328125 814.809265136719
};
%\addlegendentry{User}

\addplot [semithick, dashed, gray, forget plot]
table {%
	50 50
	132.008285522461 344.017517089844
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	275 50
	153.391479492188 163.114044189453
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	500 50
	750.965026855469 39.5333862304688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	725 50
	750.965026855469 39.5333862304688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	950 50
	750.965026855469 39.5333862304688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	50 350
	132.008285522461 344.017517089844
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	275 350
	284.386474609375 335.652435302734
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	500 350
	553.254150390625 610.939025878906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	725 350
	553.254150390625 610.939025878906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	950 350
	929.8125 350.140014648438
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	50 650
	24.9001712799072 476.909881591797
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	275 650
	208.399810791016 522.105895996094
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	500 650
	553.254150390625 610.939025878906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	725 650
	727.464111328125 814.809265136719
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	950 650
	727.464111328125 814.809265136719
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	50 950
	24.9001712799072 476.909881591797
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	275 950
	247.25439453125 857.893798828125
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	500 950
	480.32666015625 917.894409179688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	725 950
	727.464111328125 814.809265136719
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	950 950
	727.464111328125 814.809265136719
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	50 50
	153.391479492188 163.114044189453
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	275 50
	284.386474609375 335.652435302734
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	500 50
	153.391479492188 163.114044189453
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	725 50
	835.628662109375 92.7466506958008
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	950 50
	835.628662109375 92.7466506958008
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	50 350
	24.9001712799072 476.909881591797
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	275 350
	208.399810791016 522.105895996094
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	500 350
	405.296966552734 557.046447753906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	725 350
	929.8125 350.140014648438
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	950 350
	835.628662109375 92.7466506958008
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	50 650
	208.399810791016 522.105895996094
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	275 650
	405.296966552734 557.046447753906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	500 650
	405.296966552734 557.046447753906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	725 650
	824.204467773438 631.187133789062
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	950 650
	824.204467773438 631.187133789062
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	50 950
	247.25439453125 857.893798828125
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	275 950
	480.32666015625 917.894409179688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	500 950
	247.25439453125 857.893798828125
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	725 950
	954.417602539062 885.551940917969
};
\addplot [semithick, dashed, gray, forget plot]
table {%
	950 950
	954.417602539062 885.551940917969
};
\end{axis}
\end{tikzpicture}

==> figs/28-02-2024_10-42-24_11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=black
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-21.5757002830505, xmax=1000.89347410202,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.98994445800781, ymax=1000,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
50 50
275 50
500 50
725 50
950 50
50 350
275 350
500 350
725 350
950 350
50 650
275 650
500 650
725 650
950 650
50 950
275 950
500 950
725 950
950 950
};
\addlegendentry{AP}

\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
132.008285522461 344.017517089844
24.9001712799072 476.909881591797
153.391479492188 163.114044189453
835.628662109375 92.7466506958008
208.399810791016 522.105895996094
824.204467773438 631.187133789062
405.296966552734 557.046447753906
553.254150390625 610.939025878906
284.386474609375 335.652435302734
929.8125 350.140014648438
954.417602539062 885.551940917969
247.25439453125 857.893798828125
750.965026855469 39.5333862304688
480.32666015625 917.894409179688
727.464111328125 814.809265136719
};
\addlegendentry{User}
% \addplot [draw=none, draw=gray, fill=gray, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addlegendentry{User}
\addplot [semithick, dashed, gray, forget plot]
table {%
50 50
132.008285522461 344.017517089844
};
\addplot [semithick, dashed, gray, forget plot]
table {%
275 50
153.391479492188 163.114044189453
};
\addplot [semithick, dashed, gray, forget plot]
table {%
500 50
750.965026855469 39.5333862304688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
725 50
750.965026855469 39.5333862304688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
950 50
750.965026855469 39.5333862304688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
50 350
132.008285522461 344.017517089844
};
\addplot [semithick, dashed, gray, forget plot]
table {%
275 350
284.386474609375 335.652435302734
};
\addplot [semithick, dashed, gray, forget plot]
table {%
500 350
553.254150390625 610.939025878906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
725 350
553.254150390625 610.939025878906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
950 350
929.8125 350.140014648438
};
\addplot [semithick, dashed, gray, forget plot]
table {%
50 650
24.9001712799072 476.909881591797
};
\addplot [semithick, dashed, gray, forget plot]
table {%
275 650
208.399810791016 522.105895996094
};
\addplot [semithick, dashed, gray, forget plot]
table {%
500 650
553.254150390625 610.939025878906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
725 650
727.464111328125 814.809265136719
};
\addplot [semithick, dashed, gray, forget plot]
table {%
950 650
727.464111328125 814.809265136719
};
\addplot [semithick, dashed, gray, forget plot]
table {%
50 950
24.9001712799072 476.909881591797
};
\addplot [semithick, dashed, gray, forget plot]
table {%
275 950
247.25439453125 857.893798828125
};
\addplot [semithick, dashed, gray, forget plot]
table {%
500 950
480.32666015625 917.894409179688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
725 950
727.464111328125 814.809265136719
};
\addplot [semithick, dashed, gray, forget plot]
table {%
950 950
727.464111328125 814.809265136719
};
\addplot [semithick, dashed, gray, forget plot]
table {%
50 50
153.391479492188 163.114044189453
};
\addplot [semithick, dashed, gray, forget plot]
table {%
275 50
284.386474609375 335.652435302734
};
\addplot [semithick, dashed, gray, forget plot]
table {%
500 50
153.391479492188 163.114044189453
};
\addplot [semithick, dashed, gray, forget plot]
table {%
725 50
835.628662109375 92.7466506958008
};
\addplot [semithick, dashed, gray, forget plot]
table {%
950 50
835.628662109375 92.7466506958008
};
\addplot [semithick, dashed, gray, forget plot]
table {%
50 350
24.9001712799072 476.909881591797
};
\addplot [semithick, dashed, gray, forget plot]
table {%
275 350
208.399810791016 522.105895996094
};
\addplot [semithick, dashed, gray, forget plot]
table {%
500 350
405.296966552734 557.046447753906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
725 350
929.8125 350.140014648438
};
\addplot [semithick, dashed, gray, forget plot]
table {%
950 350
835.628662109375 92.7466506958008
};
\addplot [semithick, dashed, gray, forget plot]
table {%
50 650
208.399810791016 522.105895996094
};
\addplot [semithick, dashed, gray, forget plot]
table {%
275 650
405.296966552734 557.046447753906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
500 650
405.296966552734 557.046447753906
};
\addplot [semithick, dashed, gray, forget plot]
table {%
725 650
824.204467773438 631.187133789062
};
\addplot [semithick, dashed, gray, forget plot]
table {%
950 650
824.204467773438 631.187133789062
};
\addplot [semithick, dashed, gray, forget plot]
table {%
50 950
247.25439453125 857.893798828125
};
\addplot [semithick, dashed, gray, forget plot]
table {%
275 950
480.32666015625 917.894409179688
};
\addplot [semithick, dashed, gray, forget plot]
table {%
500 950
247.25439453125 857.893798828125
};
\addplot [semithick, dashed, gray, forget plot]
table {%
725 950
954.417602539062 885.551940917969
};
\addplot [semithick, dashed, gray, forget plot]
table {%
950 950
954.417602539062 885.551940917969
};
\end{axis}

\end{tikzpicture}


==> figs/connection.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-5450, xmax=100000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Connection penalty},
ymajorgrids,
ymin=-0.491189861297607, ymax=10.3149870872498,
ytick style={color=black},
%height=.45\linewidth,
height=.16\textheight,
width=.93\linewidth,
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed},
]
\addplot [very thick, steelblue31119180]
table {%
0 9.79777717590332
500 5.18513965606689
1000 4.02724075317383
1500 3.48889183998108
2000 2.95803451538086
2500 2.95990061759949
3000 2.67754745483398
3500 2.66390514373779
4000 3.26483535766602
4500 2.62232160568237
5000 2.64080834388733
5500 2.60117530822754
6000 2.49374985694885
6500 2.51204895973206
7000 2.57663607597351
7500 2.41963338851929
8000 2.56301546096802
8500 2.56598258018494
9000 2.45359754562378
9500 2.6517653465271
10000 2.87348127365112
10500 2.76098299026489
11000 2.69431924819946
11500 2.6611533164978
12000 2.82024955749512
12500 2.61632895469666
13000 2.44493556022644
13500 2.66668653488159
14000 2.59467720985413
14500 2.57675743103027
15000 2.64179182052612
15500 2.70268869400024
16000 2.61651754379272
16500 2.57966828346252
17000 2.52072525024414
17500 2.57442116737366
18000 2.68563532829285
18500 2.58492398262024
19000 2.67933130264282
19500 2.64278554916382
20000 2.51846718788147
20500 2.55296325683594
21000 2.66289114952087
21500 2.6914393901825
22000 2.66369962692261
22500 2.61775922775269
23000 2.77004647254944
23500 2.77588224411011
24000 2.66598105430603
24500 2.54594421386719
25000 2.60469579696655
25500 2.51345443725586
26000 2.58033037185669
26500 2.59806752204895
27000 2.55089426040649
27500 2.66452360153198
28000 2.52797174453735
28500 2.69476175308228
29000 2.59840869903564
29500 2.6699743270874
30000 2.61162900924683
30500 0.010347343981266
31000 0.0009961510077118
31500 0.001907309750095
32000 0.000419659569161
32500 0.0008805643301457
33000 0.0008653718978166
33500 0.0007665486773476
34000 0.0002815393963828
34500 0.00057576270774
35000 0.0004734855610877
35500 0.0006031662924215
36000 0.000208712532185
36500 8.13083024695516e-05
37000 2.60169326793402e-06
37500 0.0002685347571969
38000 3.93675873056054e-05
38500 5.04809795529582e-05
39000 0.0002048742171609
39500 0.0006695570191368
40000 0.000274503021501
40500 0.000312055053655
41000 1.27802341012284e-05
41500 7.43899727240205e-05
42000 0.0002836699131876
42500 3.16514633595943e-05
43000 0.0002697475720196
43500 0.0002070255577564
44000 0
44500 7.49295577406883e-05
45000 0
45500 2.41689849644899e-05
46000 0.0005898644449189
46500 2.09896825253963e-07
47000 0.0001995665952563
47500 1.22508499771357e-05
48000 0.0001620772818569
48500 1.40463234856725e-05
49000 0.0001159516250481
49500 2.62100948020816e-05
50000 0.0001970865996554
50500 7.63020943850279e-05
51000 3.70532725355588e-05
51500 0.0001830271212384
52000 1.7729471437633e-05
52500 0
53000 1.70223647728562e-05
53500 6.11086143180728e-05
54000 1.05132276075892e-05
54500 4.53153625130653e-05
55000 4.44822944700718e-06
55500 0
56000 0
56500 8.43964517116547e-05
57000 5.82556240260601e-05
57500 4.6279514208436e-05
58000 5.29723474755883e-05
58500 0
59000 8.15251842141151e-05
59500 6.25393586233258e-05
60000 3.49013134837151e-06
60500 0.0825868770480156
61000 0.163287758827209
61500 0.165627151727676
62000 0.165047019720077
62500 0.136032208800316
63000 0.147405326366425
63500 0.146971702575684
64000 0.146164178848267
64500 0.136080294847488
65000 0.132394433021545
65500 0.118727408349514
66000 0.123624950647354
66500 0.140101045370102
67000 0.13149818778038
67500 0.122169286012649
68000 0.183166593313217
68500 0.169231235980987
69000 0.118312813341618
69500 0.12383508682251
70000 0.0961340218782424
70500 0.103556871414185
71000 0.121162161231041
71500 0.104494571685791
72000 0.0888909548521041
72500 0.0840483754873275
73000 0.0909543856978416
73500 0.0964115858078002
74000 0.11149337887764
74500 0.0990562587976455
75000 0.11155267059803
75500 0.116453602910042
76000 0.108629129827022
76500 0.11649264395237
77000 0.106242701411247
77500 0.10383477807045
78000 0.0737079530954361
78500 0.10103340446949
79000 0.0897949784994125
79500 0.0925285816192627
80000 0.0965828374028205
80500 0.0887700468301773
81000 0.067321702837944
81500 0.101026423275471
82000 0.0822704285383224
82500 0.093181237578392
83000 0.0901537612080574
83500 0.0860780030488967
84000 0.0780257731676101
84500 0.0994119420647621
85000 0.0727678835391998
85500 0.0957567393779754
86000 0.0958225056529045
86500 0.0883460342884063
87000 0.104399278759956
87500 0.0822378993034362
88000 0.0821818858385086
88500 0.0722985416650772
89000 0.0688895359635353
89500 0.0936305373907089
90000 0.108009040355682
90500 0.136075228452682
91000 0.115801706910133
91500 0.0932104140520095
92000 0.0993066579103469
92500 0.155975952744484
93000 0.125077605247498
93500 0.130053907632828
94000 0.128566980361938
94500 0.232824862003326
95000 0.11366655677557
95500 0.11708265542984
96000 0.120794542133808
96500 0.098022773861885
97000 0.0926156267523765
97500 0.0805180370807647
98000 0.128912284970284
98500 0.0993789881467819
99000 0.0971673429012298
99500 0.0889734998345375
100000 0.0693045407533645
100500 0.0729016289114952
101000 0.0592212900519371
101500 0.0868965461850166
102000 0.0947472155094146
102500 0.113817855715752
103000 0.108527794480324
103500 0.100813195109367
104000 0.090864174067974
104500 0.0884373188018798
105000 0.0791497007012367
105500 0.0835854560136795
106000 0.0942006856203079
106500 0.082106813788414
107000 0.0904183834791183
107500 0.0507416054606437
108000 0.0540011823177337
108500 0.0899804085493087
109000 0.0695075690746307
};
\addlegendentry{Training}
\addplot [very thick, darkorange25512714]
table {%
0 9.82379722595215
500 5.23465728759766
1000 4.01737928390503
1500 3.48343586921692
2000 2.99418425559998
2500 2.94960427284241
3000 2.6786060333252
3500 2.64858412742615
4000 3.12276983261108
4500 2.62890672683716
5000 2.64684534072876
5500 2.54004883766174
6000 2.55048370361328
6500 2.54415678977966
7000 2.49525547027588
7500 2.51066255569458
8000 2.49749112129211
8500 2.54405117034912
9000 2.53093194961548
9500 2.53767108917236
10000 2.75157642364502
10500 2.72067904472351
11000 2.71765565872192
11500 2.64920020103455
12000 2.78123426437378
12500 2.6441445350647
13000 2.48737502098083
13500 2.58399677276611
14000 2.64272403717041
14500 2.5727207660675
15000 2.62371015548706
15500 2.61189842224121
16000 2.61307692527771
16500 2.62157702445984
17000 2.63378667831421
17500 2.60972547531128
18000 2.62510204315186
18500 2.59326505661011
19000 2.67093276977539
19500 2.55393981933594
20000 2.59817314147949
20500 2.57398581504822
21000 2.60603356361389
21500 2.70132446289062
22000 2.69493913650513
22500 2.64931583404541
23000 2.66307878494263
23500 2.72023725509644
24000 2.6702024936676
24500 2.58182191848755
25000 2.64084005355835
25500 2.58871054649353
26000 2.61848664283752
26500 2.63414430618286
27000 2.62539267539978
27500 2.63875579833984
28000 2.60638475418091
28500 2.68028211593628
29000 2.64185118675232
29500 2.65067505836487
30000 2.69651079177856
30500 0.0078458422794938
31000 0.0039917388930916
31500 0.0028529264964163
32000 0.0014935233630239
32500 0.0015410860069096
33000 0.0018970794044435
33500 0.0023311469703912
34000 0.0011700950562953
34500 0.0011540933046489
35000 0.0010444775689393
35500 0.0013406052021309
36000 0.0006935811834409
36500 0.0008164229802787
37000 0.00131350022275
37500 0.0008189044892787
38000 0.0010191295295953
38500 0.0008111289935186
39000 0.0009303787956014
39500 0.0011208232026547
40000 0.0015295923221856
40500 0.0011196280829608
41000 0.0006540220929309
41500 0.0011083323042839
42000 0.0010304392781108
42500 0.0013293299125507
43000 0.0008864845731295
43500 0.0005309729021973
44000 0.0002400228404439
44500 0.0003111569385509
45000 0.0006807913305237
45500 0.0004834247520193
46000 0.0010969985742121
46500 0.0008247998193837
47000 0.0011096205562353
47500 0.0004888384719379
48000 0.000848265714012
48500 0.0005106284515932
49000 0.0010364357149228
49500 0.00116219650954
50000 0.0007782030152156
50500 0.0016049232799559
51000 0.000597326317802
51500 0.0005273305578157
52000 0.0005565960309468
52500 0.0010114212054759
53000 0.0003966656513512
53500 0.0007568966248072
54000 0.000373567076167
54500 0.0008786733960732
55000 0.0008104349253699
55500 0.0005047753220424
56000 0.0006993695278652
56500 0.000780755362939
57000 0.0008608965435996
57500 0.000827444542665
58000 0.0010822426993399
58500 0.0005349018028937
59000 0.0007513529853895
59500 0.0009292011382058
60000 0.0005132633377797
60500 0.0894438177347183
61000 0.165173187851906
61500 0.149882614612579
62000 0.150442168116569
62500 0.14631712436676
63000 0.138289704918861
63500 0.148927748203278
64000 0.134864836931229
64500 0.128163993358612
65000 0.128615647554397
65500 0.141870021820068
66000 0.119594290852547
66500 0.14009065926075
67000 0.138338938355446
67500 0.125449448823929
68000 0.186662346124649
68500 0.145194783806801
69000 0.11701200902462
69500 0.121527940034866
70000 0.108808517456055
70500 0.112306244671345
71000 0.11576160043478
71500 0.0972600802779197
72000 0.10799590498209
72500 0.106951378285885
73000 0.102712661027908
73500 0.102403432130814
74000 0.104184180498123
74500 0.111803121864796
75000 0.106447428464889
75500 0.0979980677366256
76000 0.107314810156822
76500 0.10702708363533
77000 0.106322266161442
77500 0.110459364950657
78000 0.0913853496313095
78500 0.0944308191537857
79000 0.103234753012657
79500 0.100058391690254
80000 0.0990180671215057
80500 0.100413888692856
81000 0.0871739163994789
81500 0.0951931551098823
82000 0.0901656746864318
82500 0.111341521143913
83000 0.0966401770710945
83500 0.0907064229249954
84000 0.0968822091817855
84500 0.0990320146083831
85000 0.0941414535045623
85500 0.0983216017484664
86000 0.090343065559864
86500 0.0811328589916229
87000 0.0888963118195533
87500 0.0847431570291519
88000 0.0936480909585952
88500 0.0894307717680931
89000 0.0870154649019241
89500 0.107014834880829
90000 0.0900337249040603
90500 0.108861081302166
91000 0.127719044685364
91500 0.10557347536087
92000 0.0960445553064346
92500 0.143310979008675
93000 0.138099074363708
93500 0.112708032131195
94000 0.123884543776512
94500 0.201404124498367
95000 0.124173685908317
95500 0.0993364006280899
96000 0.130219921469688
96500 0.117158353328705
97000 0.10055048763752
97500 0.0803113132715225
98000 0.119931668043137
98500 0.103383012115955
99000 0.0906566157937049
99500 0.0776136368513107
100000 0.0862955600023269
100500 0.0788194015622139
101000 0.0721695125102996
101500 0.0885679274797439
102000 0.102391481399536
102500 0.122689813375473
103000 0.0958141162991523
103500 0.105316355824471
104000 0.104867570102215
104500 0.0919484496116638
105000 0.0889300107955932
105500 0.0836196392774581
106000 0.0939748883247375
106500 0.0804073363542556
107000 0.0909177362918853
107500 0.0620767325162887
108000 0.0700133442878723
108500 0.073742464184761
109000 0.0743977501988411
};
\addlegendentry{Testing}
\end{axis}

\end{tikzpicture}


==> figs/discreteness.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-5450, xmax=100000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Discreteness penalty},
ymajorgrids,
ymin=-2.29128983765841, ymax=56.9859786048532,
ytick style={color=black},
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed},
%height=.45\linewidth,
height=.16\textheight,
width=.93\linewidth,
]
\addplot [very thick, steelblue31119180]
table {%
0 54.2915573120117
500 15.6160745620728
1000 22.2136840820312
1500 22.5138931274414
2000 25.1861019134521
2500 21.6346740722656
3000 15.777156829834
3500 7.93228054046631
4000 3.46234011650085
4500 2.19269847869873
5000 1.67289638519287
5500 6.67689609527588
6000 1.23393702507019
6500 1.35171508789062
7000 1.18784761428833
7500 1.01333570480347
8000 1.02687096595764
8500 1.40535068511963
9000 2.01843929290771
9500 0.917727172374725
10000 1.3124988079071
10500 1.13883554935455
11000 0.822398066520691
11500 0.93125593662262
12000 0.890628337860107
12500 0.783477663993835
13000 0.486473023891449
13500 0.4922935962677
14000 1.507732629776
14500 0.763359665870667
15000 0.527923703193665
15500 1.24137651920319
16000 0.724445581436157
16500 0.54655134677887
17000 0.496261119842529
17500 0.797097206115723
18000 0.581401944160461
18500 0.525409758090973
19000 0.867535412311554
19500 0.534171402454376
20000 0.664652109146118
20500 0.493115484714508
21000 0.631168961524963
21500 1.28199684619904
22000 1.16774773597717
22500 1.32531809806824
23000 1.13249492645264
23500 1.11482214927673
24000 1.24432897567749
24500 1.13551497459412
25000 1.107905626297
25500 1.41617262363434
26000 1.27135074138641
26500 1.04902458190918
27000 1.32677328586578
27500 1.04116988182068
28000 1.43604731559753
28500 1.29389917850494
29000 1.1580286026001
29500 0.923310875892639
30000 0.858429908752441
30500 33.2953262329102
31000 34.2045288085938
31500 33.5314598083496
32000 33.6528167724609
32500 32.9257850646973
33000 32.8278198242188
33500 32.169807434082
34000 33.3665466308594
34500 32.9859428405762
35000 32.347297668457
35500 31.9761409759521
36000 32.5112419128418
36500 32.5676765441895
37000 32.1856536865234
37500 31.9150104522705
38000 32.2216873168945
38500 31.8785953521729
39000 31.5862655639648
39500 30.9236011505127
40000 31.1252708435059
40500 31.110990524292
41000 31.7444305419922
41500 31.1169281005859
42000 31.0911273956299
42500 30.7475490570068
43000 31.1850204467773
43500 31.1383018493652
44000 31.5735778808594
44500 31.0841026306152
45000 30.7766494750977
45500 30.911449432373
46000 30.1579132080078
46500 30.5738105773926
47000 30.1082248687744
47500 31.0202827453613
48000 30.1874618530273
48500 30.6824722290039
49000 30.0123443603516
49500 30.1912078857422
50000 30.3826026916504
50500 30.1606674194336
51000 30.2337131500244
51500 30.0978393554688
52000 30.2361278533936
52500 30.1404819488525
53000 30.2005195617676
53500 30.0425834655762
54000 30.7666435241699
54500 29.872932434082
55000 29.9766292572021
55500 30.0676212310791
56000 29.9619979858398
56500 29.8896560668945
57000 29.9208068847656
57500 29.7248096466064
58000 29.6697998046875
58500 30.1094245910645
59000 29.7728614807129
59500 29.3983268737793
60000 30.1060829162598
60500 11.5233192443848
61000 5.76877403259277
61500 3.70432710647583
62000 2.32277584075928
62500 1.95587193965912
63000 1.80515909194946
63500 1.61605048179626
64000 1.35811305046082
64500 1.39648652076721
65000 1.34677267074585
65500 1.12451505661011
66000 1.12743234634399
66500 1.15700793266296
67000 1.10928821563721
67500 1.05690693855286
68000 1.29652571678162
68500 0.909851789474487
69000 0.943448066711426
69500 0.915432631969452
70000 0.96945309638977
70500 0.975494801998138
71000 0.993204355239868
71500 0.899696826934814
72000 0.851303100585938
72500 0.850065112113953
73000 0.773632168769836
73500 0.831976890563965
74000 0.76262104511261
74500 0.762178719043732
75000 0.723531007766724
75500 0.836054444313049
76000 0.823636651039124
76500 0.739681601524353
77000 0.781910419464111
77500 0.743468940258026
78000 0.817578732967377
78500 0.665760219097137
79000 0.644492208957672
79500 0.749283373355865
80000 0.713977634906769
80500 0.659842312335968
81000 0.719091892242432
81500 0.641943573951721
82000 0.625563621520996
82500 0.645458459854126
83000 0.653181672096252
83500 0.652420222759247
84000 0.663601517677307
84500 0.677059233188629
85000 0.65185409784317
85500 0.670529127120972
86000 0.694025278091431
86500 0.653994798660278
87000 0.699330270290375
87500 0.618138134479523
88000 0.599976718425751
88500 0.731099247932434
89000 0.63032341003418
89500 0.579436659812927
90000 0.597048699855804
90500 0.87439626455307
91000 0.698405027389526
91500 0.761379361152649
92000 0.71494722366333
92500 0.731726348400116
93000 0.638602256774902
93500 0.621388077735901
94000 0.67251455783844
94500 0.540899395942688
95000 0.639493346214294
95500 0.677749991416931
96000 0.680135250091553
96500 0.517385482788086
97000 0.662038445472717
97500 0.539407312870026
98000 0.552903056144714
98500 0.54362016916275
99000 0.572352647781372
99500 0.64163464307785
100000 0.558383226394653
100500 0.478351891040802
101000 0.540403723716736
101500 0.511757016181946
102000 0.480672657489777
102500 0.469741523265839
103000 0.48256328701973
103500 0.403131455183029
104000 0.537180244922638
104500 0.441130697727203
105000 0.477443069219589
105500 0.490875840187073
106000 0.536124050617218
106500 0.431214153766632
107000 0.455172330141068
107500 0.484994471073151
108000 0.45764422416687
108500 0.499614238739014
109000 0.456471979618073
};
\addlegendentry{Training}
\addplot [very thick, darkorange25512714]
table {%
0 54.265308380127
500 15.7648391723633
1000 22.3914813995361
1500 22.8668823242188
2000 25.1053886413574
2500 21.6486930847168
3000 16.4561157226562
3500 8.0065860748291
4000 3.56242322921753
4500 2.29597091674805
5000 1.80785179138184
5500 6.24201822280884
6000 1.26556587219238
6500 1.32298684120178
7000 1.26234149932861
7500 1.02748608589172
8000 1.07495856285095
8500 1.43647170066833
9000 1.77837753295898
9500 0.956040978431702
10000 1.39587688446045
10500 1.14323925971985
11000 1.27628099918365
11500 0.97809362411499
12000 0.778900384902954
12500 0.843215703964233
13000 0.496730893850326
13500 0.547214806079865
14000 1.47838532924652
14500 0.79964554309845
15000 0.558545351028442
15500 1.12069964408875
16000 0.723212480545044
16500 0.569650113582611
17000 0.502883493900299
17500 0.843912839889526
18000 0.580226361751556
18500 0.547814786434174
19000 0.912341475486755
19500 0.527758419513702
20000 0.707751512527466
20500 0.468127489089966
21000 0.618572354316711
21500 1.28881072998047
22000 1.18002474308014
22500 1.30939531326294
23000 1.15527939796448
23500 1.13608682155609
24000 1.17564153671265
24500 1.15260720252991
25000 1.10145688056946
25500 1.43922603130341
26000 1.23688697814941
26500 1.05837059020996
27000 1.3125422000885
27500 1.12521469593048
28000 1.35414385795593
28500 1.19615340232849
29000 1.20739495754242
29500 0.92613285779953
30000 0.83931577205658
30500 33.7905960083008
31000 33.6676216125488
31500 33.1729202270508
32000 33.5149536132812
32500 32.9101142883301
33000 32.8010520935059
33500 32.3510589599609
34000 33.1006851196289
34500 32.6671371459961
35000 32.4020919799805
35500 31.9871730804443
36000 32.3834915161133
36500 32.1745567321777
37000 31.9284591674805
37500 31.9435749053955
38000 31.9052124023438
38500 31.7572135925293
39000 31.7074966430664
39500 31.2588310241699
40000 31.0027770996094
40500 31.0762176513672
41000 31.5063781738281
41500 30.804801940918
42000 30.9105987548828
42500 30.8280391693115
43000 31.0559921264648
43500 31.3876152038574
44000 31.6599502563477
44500 31.1210670471191
45000 30.6174163818359
45500 30.7896919250488
46000 30.249267578125
46500 30.3300399780273
47000 30.0991859436035
47500 30.9416198730469
48000 30.3151664733887
48500 30.7834625244141
49000 30.0672245025635
49500 29.9762229919434
50000 30.3904037475586
50500 29.8771953582764
51000 30.2562408447266
51500 30.440990447998
52000 30.3418731689453
52500 30.0139865875244
53000 30.4330806732178
53500 30.0736179351807
54000 30.3518238067627
54500 29.8235855102539
55000 29.890064239502
55500 30.0278759002686
56000 29.9768695831299
56500 29.8617458343506
57000 29.8571758270264
57500 29.7070560455322
58000 29.5825786590576
58500 29.8354644775391
59000 29.7637195587158
59500 29.522705078125
60000 29.7431716918945
60500 11.28151512146
61000 5.640625
61500 3.61886763572693
62000 2.30413198471069
62500 1.94294047355652
63000 1.80961656570435
63500 1.67807912826538
64000 1.36746764183044
64500 1.41402280330658
65000 1.35698258876801
65500 1.16806221008301
66000 1.18708944320679
66500 1.19982779026031
67000 1.08871364593506
67500 1.11261010169983
68000 1.23387885093689
68500 0.89653742313385
69000 0.907975792884827
69500 0.889298975467682
70000 1.01981556415558
70500 1.04375720024109
71000 1.04425394535065
71500 0.896510422229767
72000 0.896088361740112
72500 0.868979334831238
73000 0.784487068653107
73500 0.789555013179779
74000 0.750261127948761
74500 0.774140119552612
75000 0.759076952934265
75500 0.825429558753967
76000 0.815883815288544
76500 0.749775886535645
77000 0.73121851682663
77500 0.766808688640594
78000 0.846678853034973
78500 0.76534628868103
79000 0.724761962890625
79500 0.793078482151031
80000 0.708720624446869
80500 0.710594415664673
81000 0.677957594394684
81500 0.673861503601074
82000 0.702718257904053
82500 0.66652113199234
83000 0.700559914112091
83500 0.675244152545929
84000 0.715247094631195
84500 0.689355611801147
85000 0.702803313732147
85500 0.674927949905396
86000 0.66482812166214
86500 0.644666492938995
87000 0.691728174686432
87500 0.62731546163559
88000 0.642420649528503
88500 0.686179637908936
89000 0.666107773780823
89500 0.622059106826782
90000 0.639628887176514
90500 0.86342990398407
91000 0.684967756271362
91500 0.764618635177612
92000 0.685825824737549
92500 0.789460062980652
93000 0.644609570503235
93500 0.716497838497162
94000 0.631375074386597
94500 0.577614545822144
95000 0.636503994464874
95500 0.66026782989502
96000 0.666119635105133
96500 0.533480525016785
97000 0.658712983131409
97500 0.524412870407104
98000 0.561314225196838
98500 0.531699776649475
99000 0.527517259120941
99500 0.638589918613434
100000 0.543875098228455
100500 0.519909977912903
101000 0.556917548179626
101500 0.535935461521149
102000 0.49953955411911
102500 0.467242777347565
103000 0.47741162776947
103500 0.424699246883392
104000 0.44983172416687
104500 0.469795018434524
105000 0.483053386211395
105500 0.533701181411743
106000 0.561436653137207
106500 0.415504842996597
107000 0.476479589939117
107500 0.460428953170776
108000 0.515462636947632
108500 0.491627246141434
109000 0.504518747329712
};
\addlegendentry{Testing}
\end{axis}

\end{tikzpicture}


==> figs/gnn-alternative.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, minimum size=7mm},
]
\tikzstyle{every node}=[font=\footnotesize]

\node[roundnode] (node1) {AP 1};
\node[roundnode] (node2) [right= 3cm of node1, yshift=0cm] {AP 2};
\node[roundnode] (node3) [above = 0.2 of node1, xshift=1.5cm] {AP 3};
% \node[roundnode] (node4) [above=1.5 of node2] {AP 4};
% \node[roundnode] (node5) [above left=.25 and 1.25 of node1, yshift=-.5cm] {AP 5};

\draw[->] ([yshift=2cm]node2) -- node [above, yshift=0cm] {$\mathbf{e}_{12}$} (node1);
\draw[->] ([yshift=-2cm]node1) -- node [below, yshift=0cm] {$\mathbf{e}_{21}$} (node2);

% \draw[->] (node3) to[out=10, in=170] node [above] {$\mathbf{e}_{34}$} (node4);
% \draw[->] (node4) to[out=190, in=350] node [below] {$\mathbf{e}_{43}$} (node3);

\draw[->] ([xshift=1cm]node3) -- node [right] {$\mathbf{e}_{31}$} (node1);
\draw[->] ([xshift=-1cm]node1) -- node [left] {$\mathbf{e}_{13}$} (node3);

% \draw[->] (node1) to[out=40, in=180] node [above] {$\mathbf{e}_{14}$} (node4);
% \draw[->] ([yshift=-1cm]node4) -- node [below] {$\mathbf{e}_{41}$} (node1);

% \draw[->] ([yshift=1cm]node1) -- node [above] {$\mathbf{e}_{15}$} (node5);
% \draw[->] ([yshift=-1cm]node5) -- node [below] {$\mathbf{e}_{51}$} (node1);

% \draw[->] ([yshift=1cm]node4) -- node [above] {$\mathbf{e}_{45}$} (node5);
% \draw[->] ([yshift=-1cm]node5) -- node [below] {$\mathbf{e}_{54}$} (node4);

% \draw[->] ([xshift=1cm]node2) -- node [right] {$\mathbf{e}_{24}$} (node4);
% \draw[->] ([xshift=-1cm]node4) -- node [left] {$\mathbf{e}_{42}$} (node2);

\draw[->] ([yshift=1cm]node2) -- node [above] {$\mathbf{e}_{23}$} (node3);
\draw[->] ([yshift=-1cm]node3) -- node [below, xshift=-.3cm, yshift=.2cm] {$\mathbf{e}_{32}$} (node2);


\end{tikzpicture}

==> figs/gnn.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, minimum size=7mm},
]
\node[roundnode] (node1) {AP 1};
\node[roundnode] (node2) [above of=node1, xshift=1.8cm, yshift=.2cm] {AP 2};
\node[roundnode] (node3) [left of=node2, xshift=-2.5cm, yshift=.5cm] {AP 3};
\node[roundnode] (node4) [below of=node2, yshift=-2cm] {AP 4};
\node[roundnode] (node5) [below of=node3, yshift=-2.2cm] {AP 5};

\draw[<->] (node2) -- node [above] {$\mathbf{e}_{21}$} (node1);
\draw[<->] (node3) -- node [right] {$\mathbf{e}_{31}$} (node1);
\draw[<->] (node1) -- node [above] {$\mathbf{e}_{14}$} (node4);
\draw[<->] (node1) -- node [above] {$\mathbf{e}_{15}$} (node5);
\draw[<->] (node4) -- node [above] {$\mathbf{e}_{45}$} (node5);
\draw[<->] (node2) -- node [right] {$\mathbf{e}_{24}$} (node4);
\draw[<->] (node2) -- node [above] {$\mathbf{e}_{23}$} (node3);
\end{tikzpicture}

==> figs/info_proc1.tex <==
\begin{tikzpicture}
\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, text centered, draw=black]

\draw[thick, yshift=.5cm] (0, 0) grid +(4, 1);

\node[font=\LARGE] at (2, -.5) {Users};
\node[font=\LARGE] at (-1.5, 1) {Input};
% \node[font=\LARGE] at (-1.5, .5) {Feature \texttt{a}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(-3,-1) -- (4.25,-1) node[midway, yshift=-.7cm, font=\LARGE]{Input matrix};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(4.75,-1) -- (7.5,-1) node[midway, yshift=-.7cm, font=\LARGE]{Info. proc.};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(8,-1) -- (15.1,-1) node[midway, yshift=-.7cm, font=\LARGE]{Output matrix};

\node[draw,thick,rounded corners,rotate=90,inner sep=0em,minimum width=2cm,minimum height=1.5cm] (filters) at (6., 1) {};
\node (layer1) [xshift=6cm, yshift=1.5cm,font=\LARGE] {\texttt{c}};
\node (layer2) [below of=layer1, yshift=0cm,font=\LARGE] {\texttt{a}};
\draw [->,thick] (layer1.east) -- (7.75, 1.5);
\draw [->,thick] (layer2.east) -- (7.75, 0.5);
\draw [->,thick] (4.25, 1) -- ++ (.95, 0);

\draw[thick] (11, 0) grid +(4, 2);
\node[font=\LARGE] at (13, -.5) {Users};
\node[font=\LARGE] at (9.5, 1.5) {Feature \texttt{c}};
\node[font=\LARGE] at (9.5, .5) {Feature \texttt{a}};
\end{tikzpicture}

==> figs/info_proc2.tex <==
\begin{tikzpicture}
\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, text centered, draw=black]

\draw[thick] (0, 0) grid +(4, 2);

\node[font=\LARGE] at (2, -.5) {Users};
\node[font=\LARGE] at (-1.5, 1.5) {Feature \texttt{c}};
\node[font=\LARGE] at (-1.5, .5) {Feature \texttt{a}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(-3,-1) -- (4.25,-1) node[midway, yshift=-.7cm, font=\LARGE]{Input matrix};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(4.75,-1) -- (7.5,-1) node[midway, yshift=-.7cm, font=\LARGE]{Info. proc.};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(8,-1) -- (15.1,-1) node[midway, yshift=-.7cm, font=\LARGE]{Output matrix};

\node[draw,thick,rounded corners,rotate=90,inner sep=0em,minimum width=2cm,minimum height=2cm] (filters) at (6.25, 1) {};
\node (layer1) [xshift=6cm, yshift=1.0cm,font=\LARGE, text width=1cm] {Info. proc.};
% \node (layer2) [below of=layer1, yshift=0cm,font=\LARGE] {\texttt{a}};
\draw [->,thick] (filters.south) -- (8.5, 1.0);
% \draw [->,thick] (layer2.east) -- (7.75, 0.5);
\draw [->,thick] (4.2, 1) -- ++ (.95, 0);

\draw[thick, yshift=.5cm] (11, 0) grid +(4, 1);
\node[font=\LARGE] at (13, -.5) {Users};
\node[font=\LARGE] at (9.5, 1.0) {Output};
% \node[font=\LARGE] at (9.5, .5) {Feature \texttt{a}};
\end{tikzpicture}

==> figs/pe1.tex <==
\begin{tikzpicture}
\node (1) [rectangle, rounded corners, draw=black, label={above:Input}] at (0, 0) {AP 1};
\node (2) [rectangle, rounded corners, draw=black, below of=1, yshift=.4cm, font=\color{plot0comp}] {AP 2};
\node (3) [rectangle, rounded corners, draw=black, below of=2, yshift=.4cm, font=\color{plot0}] {AP 3};

\node (p1) [rectangle, rounded corners, draw=black, right of=1, xshift=.2cm, label={above:Output}] {$\mathbf{s}_1$};
\node (p2) [rectangle, rounded corners, draw=black, below of=p1, yshift=.4cm, font=\color{plot0comp}] {$\mathbf{s}_2$};
\node (p3) [rectangle, rounded corners, draw=black, below of=p2, yshift=.4cm, font=\color{plot0}] {$\mathbf{s}_3$};

\draw [->] (1) -- (p1);
\draw [->] (2) -- (p2);
\draw [->] (3) -- (p3);


\node (1') [rectangle, rounded corners, draw=black, label={above:Input}] at (2.5, 0) {AP 1};
\node (2') [rectangle, rounded corners, draw=black, below of=1', yshift=.4cm, font=\color{plot0}] {AP 3};
\node (3') [rectangle, rounded corners, draw=black, below of=2', yshift=.4cm, font=\color{plot0comp}] {AP 2};

\node (p1') [rectangle, rounded corners, draw=black, right of=1', xshift=.2cm, label={above:Output}] {$\mathbf{s}_1$};
\node (p2') [rectangle, rounded corners, draw=black, below of=p1', yshift=.4cm, font=\color{plot0}] {$\mathbf{s}_3$};
\node (p3') [rectangle, rounded corners, draw=black, below of=p2', yshift=.4cm, font=\color{plot0comp}] {$\mathbf{s}_2$};

\draw [->] (1') -- (p1');
\draw [->] (2') -- (p2');
\draw [->] (3') -- (p3');

%\node at (0, .5) {Input};
%\node at (1.2, 1) {Output};
%\node at (2.5, 1) {Input};
%\node at (3.7, 1) {Output};
\end{tikzpicture}

==> figs/pe2.tex <==
\begin{tikzpicture}
\node (1) [rectangle, rounded corners, draw=black, label={above:Input}] at (0, 0) {User 1};
\node (2) [rectangle, rounded corners, draw=black, below of=1, yshift=.4cm, font=\color{plot0comp}] {User 2};
\node (3) [rectangle, rounded corners, draw=black, below of=2, yshift=.4cm, font=\color{plot0}] {User 3};

\node (p1) [rectangle, rounded corners, draw=black, right of=1, xshift=.2cm, label={above:Output}] {$s_{1n}$};
\node (p2) [rectangle, rounded corners, draw=black, below of=p1, yshift=.4cm, font=\color{plot0comp}] {$s_{2n}$};
\node (p3) [rectangle, rounded corners, draw=black, below of=p2, yshift=.4cm, font=\color{plot0}] {$s_{3n}$};

\draw [->] (1) -- (p1);
\draw [->] (2) -- (p2);
\draw [->] (3) -- (p3);


\node (1') [rectangle, rounded corners, draw=black, label={above:Input}] at (2.5, 0) {User 1};
\node (2') [rectangle, rounded corners, draw=black, below of=1', yshift=.4cm, font=\color{plot0}] {User 3};
\node (3') [rectangle, rounded corners, draw=black, below of=2', yshift=.4cm, font=\color{plot0comp}] {User 2};

\node (p1') [rectangle, rounded corners, draw=black, right of=1', xshift=.2cm, label={above:Output}] {$s_{1n}$};
\node (p2') [rectangle, rounded corners, draw=black, below of=p1', yshift=.4cm, font=\color{plot0}] {$s_{3n}$};
\node (p3') [rectangle, rounded corners, draw=black, below of=p2', yshift=.4cm, font=\color{plot0comp}] {$s_{2n}$};

\draw [->] (1') -- (p1');
\draw [->] (2') -- (p2');
\draw [->] (3') -- (p3');

%\node at (0, 1) {Input};
%\node at (1.2, 1) {Output};
%\node at (2.5, 1) {Input};
%\node at (3.7, 1) {Output};
\end{tikzpicture}

==> figs/scenario.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    \tikzstyle{ap}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =.25cm]
    \tikzstyle{user}=[rectangle, draw, fill=gray!40, minimum size =.3cm, rounded corners=0.1cm]
	
    \node[ap,label={left:AP 1}] (ap1) at (0,0){};
    \node[ap,label={left:AP 2}] (ap2) at (3,0){};
    \node[ap,label={left:AP 3}] (ap3) at (6,0){};
    \node[ap,label={below:AP 4}] (ap4) at (0,1.3){};
    \node[ap,label={below:AP 5}] (ap5) at (3,1.3){};
 
    \node[user,label={left:User 1}] (u1) at (1.25,0.8){};
    \node[user,label={right:User 2}] (u2) at (5, 0.6){};

    \draw[dashed, ->] (ap1) -- (u1);
    \draw[dashed, ->] (ap4) -- (u1);
    \draw[dashed, ->] (ap5) -- (u1);
    \draw[dashed, ->] (ap2) -- (u2);
    \draw[dashed, ->] (ap5) -- (u2);
    \draw[dashed, ->] (ap3) -- (u2);
\end{tikzpicture}

==> figs/small_scenario_11-alternative.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	scale only axis,
	width=.4\linewidth,
	ticklabel style={font=\footnotesize},
	axis equal image,
%	height=
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.02,.75)},
  anchor=north west,
  draw=black,
  font=\small,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=99.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=99.5,
ytick style={color=black},
]
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
5 5
50 5
95 5
5 95
50 95
};
\addlegendentry{AP}

\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
6.8810133934021 14.1929883956909
94.0179214477539 64.0831146240234
80.1267929077148 77.1919555664062
36.0946006774902 37.4101905822754
};
\addlegendentry{User}

\addplot [semithick, dashed, green, forget plot]
table {%
5 5
6.8810133934021 14.1929883956909
};
\addplot [semithick, dashed, green, forget plot]
table {%
50 5
6.8810133934021 14.1929883956909
};
\addplot [semithick, dashed, green, forget plot]
table {%
95 5
80.1267929077148 77.1919555664062
};
\addplot [semithick, dashed, green, forget plot]
table {%
5 95
94.0179214477539 64.0831146240234
};
\addplot [semithick, dashed, green, forget plot]
table {%
50 95
94.0179214477539 64.0831146240234
};
\addplot [semithick, dashed, green, forget plot]
table {%
5 5
36.0946006774902 37.4101905822754
};
\addplot [semithick, dashed, green, forget plot]
table {%
50 5
36.0946006774902 37.4101905822754
};
\addplot [semithick, dashed, green, forget plot]
table {%
95 5
94.0179214477539 64.0831146240234
};
\addplot [semithick, dashed, green, forget plot]
table {%
5 95
80.1267929077148 77.1919555664062
};
\addplot [semithick, dashed, green, forget plot]
table {%
50 95
80.1267929077148 77.1919555664062
};
\end{axis}

\end{tikzpicture}

==> figs/small_scenario_11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=black
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=99.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=99.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
5 5
50 5
95 5
5 95
50 95
};
\addlegendentry{AP}

\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
6.8810133934021 14.1929883956909
94.0179214477539 64.0831146240234
80.1267929077148 77.1919555664062
36.0946006774902 37.4101905822754
};
\addlegendentry{User}
% \addplot [draw=none, draw=red, fill=red, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addlegendentry{User}
% \addplot [draw=none, draw=red, fill=red, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addlegendentry{User}
% \addplot [draw=none, draw=red, fill=red, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addlegendentry{User}
% \addplot [draw=none, draw=red, fill=red, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addlegendentry{User}
\addplot [semithick, dashed, green, forget plot]
table {%
5 5
6.8810133934021 14.1929883956909
};
\addplot [semithick, dashed, green, forget plot]
table {%
50 5
6.8810133934021 14.1929883956909
};
\addplot [semithick, dashed, green, forget plot]
table {%
95 5
80.1267929077148 77.1919555664062
};
\addplot [semithick, dashed, green, forget plot]
table {%
5 95
94.0179214477539 64.0831146240234
};
\addplot [semithick, dashed, green, forget plot]
table {%
50 95
94.0179214477539 64.0831146240234
};
\addplot [semithick, dashed, green, forget plot]
table {%
5 5
36.0946006774902 37.4101905822754
};
\addplot [semithick, dashed, green, forget plot]
table {%
50 5
36.0946006774902 37.4101905822754
};
\addplot [semithick, dashed, green, forget plot]
table {%
95 5
94.0179214477539 64.0831146240234
};
\addplot [semithick, dashed, green, forget plot]
table {%
5 95
80.1267929077148 77.1919555664062
};
\addplot [semithick, dashed, green, forget plot]
table {%
50 95
80.1267929077148 77.1919555664062
};
\end{axis}

\end{tikzpicture}


==> figs/small_scenario_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=99.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=99.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
5 5
50 5
95 5
5 95
50 95
};
\addlegendentry{AP}
\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
18.0303478240967 62.575927734375
27.0566005706787 5.12279462814331
45.5428733825684 23.9015960693359
15.7609977722168 37.3766136169434
};
\addlegendentry{Unselected User}
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{User}
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{User}
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{User}
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{User}
\addplot [semithick, green, forget plot]
table {%
5 5
27.0566005706787 5.12279462814331
};
\addplot [semithick, green, forget plot]
table {%
50 5
27.0566005706787 5.12279462814331
};
\addplot [semithick, green, forget plot]
table {%
95 5
27.0566005706787 5.12279462814331
};
\addplot [semithick, green, forget plot]
table {%
5 95
18.0303478240967 62.575927734375
};
\addplot [semithick, green, forget plot]
table {%
50 95
18.0303478240967 62.575927734375
};
\addplot [semithick, green, forget plot]
table {%
5 5
15.7609977722168 37.3766136169434
};
\addplot [semithick, green, forget plot]
table {%
50 5
45.5428733825684 23.9015960693359
};
\addplot [semithick, green, forget plot]
table {%
95 5
45.5428733825684 23.9015960693359
};
\addplot [semithick, green, forget plot]
table {%
5 95
15.7609977722168 37.3766136169434
};
\addplot [semithick, green, forget plot]
table {%
50 95
15.7609977722168 37.3766136169434
};
\end{axis}

\end{tikzpicture}


==> figs/sr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-5450, xmax=100000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sum rate (bit/Hz/s)},
ymajorgrids,
ymin=0.193427559733391, ymax=4.17828482687473,
ytick style={color=black},
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed},
%height=.45\linewidth,
height=.16\textheight,
width=.93\linewidth,
]
\addplot [very thick, steelblue31119180]
table {%
0 0.377171576023102
500 3.66624879837036
1000 3.81113815307617
1500 3.50396919250488
2000 3.56802463531494
2500 3.69519472122192
3000 3.703941822052
3500 3.63016557693481
4000 3.68860054016113
4500 3.81856966018677
5000 3.7714102268219
5500 3.67890071868896
6000 3.70976114273071
6500 3.58118629455566
7000 3.85661220550537
7500 3.64937114715576
8000 3.72066497802734
8500 3.59765005111694
9000 3.73685026168823
9500 3.85012769699097
10000 3.62513089179993
10500 3.69144582748413
11000 3.61259031295776
11500 3.7607569694519
12000 3.55818653106689
12500 3.64600276947021
13000 3.7067723274231
13500 3.7747049331665
14000 3.85665559768677
14500 3.647784948349
15000 3.71633625030518
15500 3.55254411697388
16000 3.82555246353149
16500 3.63765168190002
17000 3.69655704498291
17500 3.69190788269043
18000 3.60450196266174
18500 3.65899801254272
19000 3.8449878692627
19500 3.73278450965881
20000 3.79583358764648
20500 3.63765573501587
21000 3.70416164398193
21500 3.68224573135376
22000 3.76477837562561
22500 3.80453395843506
23000 3.82557535171509
23500 3.67233514785767
24000 3.58459854125977
24500 3.43277502059937
25000 3.680828332901
25500 3.66664791107178
26000 3.78272294998169
26500 3.67100381851196
27000 3.69131755828857
27500 3.79108810424805
28000 3.66091823577881
28500 3.62559771537781
29000 3.66928958892822
29500 3.97941136360169
30000 3.94991874694824
30500 3.76112651824951
31000 3.64511013031006
31500 3.64191317558289
32000 3.61652803421021
32500 3.53005385398865
33000 3.57732129096985
33500 3.76692390441895
34000 3.79268646240234
34500 3.66380286216736
35000 3.76219320297241
35500 3.74866437911987
36000 3.68695187568665
36500 3.78089237213135
37000 3.60850548744202
37500 3.80562734603882
38000 3.51280069351196
38500 3.69422101974487
39000 3.62334728240967
39500 3.67103242874146
40000 3.62452507019043
40500 3.67023420333862
41000 3.6509952545166
41500 3.64704895019531
42000 3.623375415802
42500 3.828697681427
43000 3.75591206550598
43500 3.69346523284912
44000 3.54608345031738
44500 3.69445753097534
45000 3.75781488418579
45500 3.60882902145386
46000 3.77624559402466
46500 3.62021136283875
47000 3.86049461364746
47500 3.61277151107788
48000 3.79667901992798
48500 3.63932204246521
49000 3.64301156997681
49500 3.82414293289185
50000 3.95513224601746
50500 3.63353824615479
51000 3.65712928771973
51500 3.6294584274292
52000 3.69532108306885
52500 3.68853330612183
53000 3.57353782653809
53500 3.81276321411133
54000 3.66089820861816
54500 3.58223581314087
55000 3.86450862884521
55500 3.69184041023254
56000 3.57170486450195
56500 3.81689977645874
57000 3.75447654724121
57500 3.83809089660645
58000 3.71031856536865
58500 3.83631944656372
59000 3.7998366355896
59500 3.67843556404114
60000 3.8059663772583
60500 3.67458295822144
61000 3.73358249664307
61500 3.81706714630127
62000 3.57606649398804
62500 3.7803258895874
63000 3.42054271697998
63500 3.71710634231567
64000 3.59318494796753
64500 3.86715364456177
65000 3.68372344970703
65500 3.8977038860321
66000 3.55504989624023
66500 3.57669115066528
67000 3.62022066116333
67500 3.59709858894348
68000 3.78962087631226
68500 3.74281978607178
69000 3.79446601867676
69500 3.72878503799438
70000 3.76326704025269
70500 3.74221682548523
71000 3.71399354934692
71500 3.74468612670898
72000 3.7472882270813
72500 3.65232133865356
73000 3.75921773910522
73500 3.81656742095947
74000 3.75504636764526
74500 3.76283621788025
75000 3.67526578903198
75500 3.6932966709137
76000 3.70710968971252
76500 3.69033718109131
77000 3.50262069702148
77500 3.70034551620483
78000 3.65086650848389
78500 3.80585312843323
79000 3.62935447692871
79500 3.56864285469055
80000 3.58263969421387
80500 3.77682399749756
81000 3.6646363735199
81500 3.82570552825928
82000 3.77924466133118
82500 3.62379932403564
83000 3.55986595153809
83500 3.62231349945068
84000 3.64715385437012
84500 3.75789642333984
85000 3.99715495109558
85500 3.69169616699219
86000 3.80288505554199
86500 3.72372245788574
87000 3.84317779541016
87500 3.71494245529175
88000 3.56214618682861
88500 3.71433067321777
89000 3.71814322471619
89500 3.68195509910583
90000 3.53081178665161
90500 3.57877802848816
91000 3.75245094299316
91500 3.8064398765564
92000 3.75707650184631
92500 3.71466732025146
93000 3.70937967300415
93500 3.73857688903809
94000 3.54149770736694
94500 3.74041843414307
95000 3.84409737586975
95500 3.80097484588623
96000 3.84719729423523
96500 3.79969239234924
97000 3.70987272262573
97500 3.73259902000427
98000 3.54467391967773
98500 3.63885354995728
99000 3.73055696487427
99500 3.63413691520691
100000 3.74835443496704
100500 3.58998823165894
101000 3.58710765838623
101500 3.71053171157837
102000 3.80554580688477
102500 3.71956276893616
103000 3.74156665802002
103500 3.64778232574463
104000 3.50506901741028
104500 3.66224980354309
105000 3.6607518196106
105500 3.82198739051819
106000 3.64906454086304
106500 3.72727346420288
107000 3.56658697128296
107500 3.73380565643311
108000 3.72694492340088
108500 3.66614484786987
109000 3.71204710006714
};
\addlegendentry{Training}
\addplot [very thick, darkorange25512714]
table {%
0 0.374557435512543
500 3.61474442481995
1000 3.64102840423584
1500 3.65039205551147
2000 3.65970778465271
2500 3.66875290870667
3000 3.68046617507935
3500 3.69004583358765
4000 3.6923999786377
4500 3.69469833374023
5000 3.69585800170898
5500 3.6963415145874
6000 3.6972861289978
6500 3.69860935211182
7000 3.69911670684814
7500 3.69811224937439
8000 3.69894504547119
8500 3.69859147071838
9000 3.69887542724609
9500 3.69880843162537
10000 3.69872617721558
10500 3.69962453842163
11000 3.6998188495636
11500 3.70007586479187
12000 3.69980955123901
12500 3.70030736923218
13000 3.69931578636169
13500 3.70018768310547
14000 3.70035076141357
14500 3.69997262954712
15000 3.70023250579834
15500 3.69994807243347
16000 3.70015954971313
16500 3.70017766952515
17000 3.70008397102356
17500 3.69999432563782
18000 3.70032906532288
18500 3.700514793396
19000 3.70001888275146
19500 3.70069169998169
20000 3.700523853302
20500 3.70059394836426
21000 3.70041990280151
21500 3.70027303695679
22000 3.700279712677
22500 3.70041084289551
23000 3.7005090713501
23500 3.70033502578735
24000 3.70042777061462
24500 3.70071077346802
25000 3.70070266723633
25500 3.70077538490295
26000 3.70065975189209
26500 3.70075106620789
27000 3.70077323913574
27500 3.70036697387695
28000 3.70074796676636
28500 3.70068645477295
29000 3.70072817802429
29500 3.70070862770081
30000 3.70073556900024
30500 3.68522691726685
31000 3.68503332138062
31500 3.68563508987427
32000 3.68464994430542
32500 3.68513989448547
33000 3.68633699417114
33500 3.68681693077087
34000 3.68557500839233
34500 3.68621206283569
35000 3.68637895584106
35500 3.68753910064697
36000 3.68544626235962
36500 3.68683195114136
37000 3.68733906745911
37500 3.68707180023193
38000 3.68744015693665
38500 3.68731069564819
39000 3.68752551078796
39500 3.68859004974365
40000 3.68923139572144
40500 3.68884062767029
41000 3.6875319480896
41500 3.68913555145264
42000 3.68864822387695
42500 3.6890754699707
43000 3.68889355659485
43500 3.68848276138306
44000 3.68763637542725
44500 3.68862247467041
45000 3.68929362297058
45500 3.68852710723877
46000 3.68939876556396
46500 3.68921041488647
47000 3.68952894210815
47500 3.68828058242798
48000 3.68877553939819
48500 3.6883659362793
49000 3.68907523155212
49500 3.68900108337402
50000 3.68917679786682
50500 3.68960857391357
51000 3.68926000595093
51500 3.68947792053223
52000 3.68965244293213
52500 3.68998670578003
53000 3.68890762329102
53500 3.68993616104126
54000 3.68950223922729
54500 3.69021558761597
55000 3.69013261795044
55500 3.6898992061615
56000 3.69003844261169
56500 3.69013857841492
57000 3.69022440910339
57500 3.69028234481812
58000 3.69071292877197
58500 3.69010591506958
59000 3.69015169143677
59500 3.6904616355896
60000 3.69024276733398
60500 3.6814489364624
61000 3.68730163574219
61500 3.68542671203613
62000 3.68730068206787
62500 3.68669247627258
63000 3.68644666671753
63500 3.68584585189819
64000 3.68682909011841
64500 3.68339586257935
65000 3.685378074646
65500 3.68695902824402
66000 3.68584847450256
66500 3.68148469924927
67000 3.6845006942749
67500 3.68449330329895
68000 3.67112684249878
68500 3.68621230125427
69000 3.68343424797058
69500 3.68473625183105
70000 3.68431997299194
70500 3.67957043647766
71000 3.68391299247742
71500 3.68276262283325
72000 3.68281078338623
72500 3.6831042766571
73000 3.683354139328
73500 3.68395185470581
74000 3.6826651096344
74500 3.67994427680969
75000 3.68128252029419
75500 3.6812858581543
76000 3.6836245059967
76500 3.68426251411438
77000 3.68246603012085
77500 3.68436908721924
78000 3.68298006057739
78500 3.68430805206299
79000 3.68470501899719
79500 3.68272233009338
80000 3.68449091911316
80500 3.68397521972656
81000 3.68375015258789
81500 3.68414497375488
82000 3.68331003189087
82500 3.68454551696777
83000 3.684157371521
83500 3.68431234359741
84000 3.68232870101929
84500 3.68196606636047
85000 3.68342399597168
85500 3.68216037750244
86000 3.68301582336426
86500 3.68412160873413
87000 3.68350458145142
87500 3.6843409538269
88000 3.68485307693481
88500 3.68128418922424
89000 3.68423342704773
89500 3.68441772460938
90000 3.68388748168945
90500 3.67573189735413
91000 3.68111038208008
91500 3.68357515335083
92000 3.68326044082642
92500 3.6832115650177
93000 3.68426704406738
93500 3.67810201644897
94000 3.67368984222412
94500 3.68522238731384
95000 3.67216229438782
95500 3.68052339553833
96000 3.67947721481323
96500 3.68290519714355
97000 3.67902445793152
97500 3.68137240409851
98000 3.67481565475464
98500 3.67282438278198
99000 3.67781066894531
99500 3.67497253417969
100000 3.67974758148193
100500 3.68047857284546
101000 3.67543172836304
101500 3.67535734176636
102000 3.67356252670288
102500 3.67746734619141
103000 3.6769757270813
103500 3.67788910865784
104000 3.67798852920532
104500 3.6784405708313
105000 3.675950050354
105500 3.67649841308594
106000 3.66852235794067
106500 3.67605400085449
107000 3.68156671524048
107500 3.67926216125488
108000 3.67380356788635
108500 3.67223072052002
109000 3.66739559173584
};
\addlegendentry{Testing}
\end{axis}

\end{tikzpicture}

